Bounds on the Posterior-to-Prior Ratios for Inclusion Belief under Bounded Differential Privacy

Differential privacy has become the standard for generating privacy-protected data releases. However, differential privacy does not translate intuitively to disclosure risk. In particular, it remains unclear how much an adversary's belief about an individual's inclusion in a dataset can change after observing a protected release. To address this question, we derive upper and lower bounds on the posterior-to-prior ratios of inclusion beliefs under bounded probabilistic and approximate differential privacy. By assuming a worst-case adversary with all-but-one auxiliary information, i.e., knowledge of all except for one of the participants in a dataset, we obtain bounds that apply to any adversary. Because these bounds may fail with non-zero probability, we study the corresponding failure probability for the Gaussian mechanism. We derive a theoretical upper limit on this probability and compare it with Monte Carlo estimates across a wide range of parameter settings. The observed failure rate is several orders of magnitude smaller than its theoretical upper limit, indicating that the latter is highly conservative. These findings suggest that the inferential privacy guarantees provided by differentially private mechanisms may be substantially stronger in practice than what is implied by the theoretical upper limit.

==> figures/delta_sweep_plot_v3.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-30 20:30:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 36.84, 30.69) rectangle (342.64,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84, 65.17) --
	(342.64, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,111.15) --
	(342.64,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,157.13) --
	(342.64,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,203.11) --
	(342.64,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,249.09) --
	(342.64,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.13, 30.69) --
	( 52.13,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.71, 30.69) --
	( 82.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.29, 30.69) --
	(113.29,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.87, 30.69) --
	(143.87,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.45, 30.69) --
	(174.45,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.03, 30.69) --
	(205.03,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.61, 30.69) --
	(235.61,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.19, 30.69) --
	(266.19,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.77, 30.69) --
	(296.77,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.35, 30.69) --
	(327.35,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 42.18) --
	(342.64, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 88.16) --
	(342.64, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,134.14) --
	(342.64,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,180.12) --
	(342.64,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,226.10) --
	(342.64,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,272.08) --
	(342.64,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 30.69) --
	( 36.84,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42, 30.69) --
	( 67.42,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00, 30.69) --
	( 98.00,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.58, 30.69) --
	(128.58,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 30.69) --
	(159.16,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.74, 30.69) --
	(189.74,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.32, 30.69) --
	(220.32,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.90, 30.69) --
	(250.90,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.48, 30.69) --
	(281.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.06, 30.69) --
	(312.06,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.64, 30.69) --
	(342.64,283.58);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.20] ( 61.13, 81.56) --
	( 68.35,102.69) --
	( 75.57,115.54) --
	( 82.79,124.31) --
	( 90.01,134.38) --
	( 97.23,137.86) --
	(104.44,145.20) --
	(111.66,150.29) --
	(118.88,157.85) --
	(126.10,159.65) --
	(133.32,164.28) --
	(140.53,168.04) --
	(147.75,173.83) --
	(154.97,179.78) --
	(162.19,182.85) --
	(169.41,184.93) --
	(176.62,186.73) --
	(183.84,188.59) --
	(191.06,194.35) --
	(198.28,194.84) --
	(205.50,199.61) --
	(212.71,201.32) --
	(219.93,203.72) --
	(227.15,206.92) --
	(234.37,209.24) --
	(241.59,210.05) --
	(248.81,215.17) --
	(256.02,216.32) --
	(263.24,218.87) --
	(270.46,222.42) --
	(277.68,223.17) --
	(284.90,225.48) --
	(292.11,226.59) --
	(299.33,228.26) --
	(306.55,232.04) --
	(313.77,234.29) --
	(320.99,237.50) --
	(328.20,238.00) --
	(335.42,243.24) --
	(342.64,272.08) --
	(342.64,272.08) --
	(335.42,243.23) --
	(328.20,237.99) --
	(320.99,237.49) --
	(313.77,234.29) --
	(306.55,232.03) --
	(299.33,228.26) --
	(292.11,226.58) --
	(284.90,225.47) --
	(277.68,223.16) --
	(270.46,222.41) --
	(263.24,218.86) --
	(256.02,216.31) --
	(248.81,215.16) --
	(241.59,210.04) --
	(234.37,209.22) --
	(227.15,206.91) --
	(219.93,203.71) --
	(212.71,201.30) --
	(205.50,199.59) --
	(198.28,194.82) --
	(191.06,194.33) --
	(183.84,188.57) --
	(176.62,186.71) --
	(169.41,184.91) --
	(162.19,182.83) --
	(154.97,179.75) --
	(147.75,173.80) --
	(140.53,168.01) --
	(133.32,164.24) --
	(126.10,159.60) --
	(118.88,157.81) --
	(111.66,150.24) --
	(104.44,145.14) --
	( 97.23,137.79) --
	( 90.01,134.30) --
	( 82.79,124.21) --
	( 75.57,115.42) --
	( 68.35,102.52) --
	( 61.13, 81.26) --
	cycle;

\path[] ( 61.13, 81.56) --
	( 68.35,102.69) --
	( 75.57,115.54) --
	( 82.79,124.31) --
	( 90.01,134.38) --
	( 97.23,137.86) --
	(104.44,145.20) --
	(111.66,150.29) --
	(118.88,157.85) --
	(126.10,159.65) --
	(133.32,164.28) --
	(140.53,168.04) --
	(147.75,173.83) --
	(154.97,179.78) --
	(162.19,182.85) --
	(169.41,184.93) --
	(176.62,186.73) --
	(183.84,188.59) --
	(191.06,194.35) --
	(198.28,194.84) --
	(205.50,199.61) --
	(212.71,201.32) --
	(219.93,203.72) --
	(227.15,206.92) --
	(234.37,209.24) --
	(241.59,210.05) --
	(248.81,215.17) --
	(256.02,216.32) --
	(263.24,218.87) --
	(270.46,222.42) --
	(277.68,223.17) --
	(284.90,225.48) --
	(292.11,226.59) --
	(299.33,228.26) --
	(306.55,232.04) --
	(313.77,234.29) --
	(320.99,237.50) --
	(328.20,238.00) --
	(335.42,243.24) --
	(342.64,272.08);

\path[] (342.64,272.08) --
	(335.42,243.23) --
	(328.20,237.99) --
	(320.99,237.49) --
	(313.77,234.29) --
	(306.55,232.03) --
	(299.33,228.26) --
	(292.11,226.58) --
	(284.90,225.47) --
	(277.68,223.16) --
	(270.46,222.41) --
	(263.24,218.86) --
	(256.02,216.31) --
	(248.81,215.16) --
	(241.59,210.04) --
	(234.37,209.22) --
	(227.15,206.91) --
	(219.93,203.71) --
	(212.71,201.30) --
	(205.50,199.59) --
	(198.28,194.82) --
	(191.06,194.33) --
	(183.84,188.57) --
	(176.62,186.71) --
	(169.41,184.91) --
	(162.19,182.83) --
	(154.97,179.75) --
	(147.75,173.80) --
	(140.53,168.01) --
	(133.32,164.24) --
	(126.10,159.60) --
	(118.88,157.81) --
	(111.66,150.24) --
	(104.44,145.14) --
	( 97.23,137.79) --
	( 90.01,134.30) --
	( 82.79,124.21) --
	( 75.57,115.42) --
	( 68.35,102.52) --
	( 61.13, 81.26);
\definecolor{fillColor}{RGB}{238,44,44}

\path[fill=fillColor,fill opacity=0.15] ( 61.13,187.41) --
	( 68.35,196.63) --
	( 75.57,202.05) --
	( 82.79,207.81) --
	( 90.01,211.70) --
	( 97.23,215.85) --
	(104.44,219.06) --
	(111.66,222.06) --
	(118.88,224.96) --
	(126.10,227.17) --
	(133.32,229.60) --
	(140.53,232.14) --
	(147.75,234.83) --
	(154.97,237.21) --
	(162.19,239.37) --
	(169.41,240.47) --
	(176.62,242.56) --
	(183.84,244.08) --
	(191.06,245.82) --
	(198.28,246.84) --
	(205.50,248.95) --
	(212.71,250.04) --
	(219.93,251.14) --
	(227.15,252.89) --
	(234.37,253.84) --
	(241.59,255.32) --
	(248.81,256.53) --
	(256.02,257.66) --
	(263.24,259.14) --
	(270.46,260.70) --
	(277.68,261.52) --
	(284.90,263.02) --
	(292.11,263.85) --
	(299.33,265.23) --
	(306.55,266.60) --
	(313.77,267.92) --
	(320.99,269.22) --
	(328.20,270.58) --
	(335.42,271.58) --
	(342.64,272.08) --
	(342.64,272.08) --
	(335.42,271.51) --
	(328.20,270.46) --
	(320.99,269.07) --
	(313.77,267.75) --
	(306.55,266.40) --
	(299.33,265.02) --
	(292.11,263.62) --
	(284.90,262.79) --
	(277.68,261.25) --
	(270.46,260.43) --
	(263.24,258.83) --
	(256.02,257.31) --
	(248.81,256.16) --
	(241.59,254.94) --
	(234.37,253.40) --
	(227.15,252.46) --
	(219.93,250.66) --
	(212.71,249.53) --
	(205.50,248.43) --
	(198.28,246.27) --
	(191.06,245.24) --
	(183.84,243.46) --
	(176.62,241.92) --
	(169.41,239.77) --
	(162.19,238.66) --
	(154.97,236.46) --
	(147.75,234.02) --
	(140.53,231.30) --
	(133.32,228.72) --
	(126.10,226.21) --
	(118.88,224.00) --
	(111.66,221.06) --
	(104.44,217.99) --
	( 97.23,214.73) --
	( 90.01,210.51) --
	( 82.79,206.57) --
	( 75.57,200.67) --
	( 68.35,195.18) --
	( 61.13,185.87) --
	cycle;

\path[] ( 61.13,187.41) --
	( 68.35,196.63) --
	( 75.57,202.05) --
	( 82.79,207.81) --
	( 90.01,211.70) --
	( 97.23,215.85) --
	(104.44,219.06) --
	(111.66,222.06) --
	(118.88,224.96) --
	(126.10,227.17) --
	(133.32,229.60) --
	(140.53,232.14) --
	(147.75,234.83) --
	(154.97,237.21) --
	(162.19,239.37) --
	(169.41,240.47) --
	(176.62,242.56) --
	(183.84,244.08) --
	(191.06,245.82) --
	(198.28,246.84) --
	(205.50,248.95) --
	(212.71,250.04) --
	(219.93,251.14) --
	(227.15,252.89) --
	(234.37,253.84) --
	(241.59,255.32) --
	(248.81,256.53) --
	(256.02,257.66) --
	(263.24,259.14) --
	(270.46,260.70) --
	(277.68,261.52) --
	(284.90,263.02) --
	(292.11,263.85) --
	(299.33,265.23) --
	(306.55,266.60) --
	(313.77,267.92) --
	(320.99,269.22) --
	(328.20,270.58) --
	(335.42,271.58) --
	(342.64,272.08);

\path[] (342.64,272.08) --
	(335.42,271.51) --
	(328.20,270.46) --
	(320.99,269.07) --
	(313.77,267.75) --
	(306.55,266.40) --
	(299.33,265.02) --
	(292.11,263.62) --
	(284.90,262.79) --
	(277.68,261.25) --
	(270.46,260.43) --
	(263.24,258.83) --
	(256.02,257.31) --
	(248.81,256.16) --
	(241.59,254.94) --
	(234.37,253.40) --
	(227.15,252.46) --
	(219.93,250.66) --
	(212.71,249.53) --
	(205.50,248.43) --
	(198.28,246.27) --
	(191.06,245.24) --
	(183.84,243.46) --
	(176.62,241.92) --
	(169.41,239.77) --
	(162.19,238.66) --
	(154.97,236.46) --
	(147.75,234.02) --
	(140.53,231.30) --
	(133.32,228.72) --
	(126.10,226.21) --
	(118.88,224.00) --
	(111.66,221.06) --
	(104.44,217.99) --
	( 97.23,214.73) --
	( 90.01,210.51) --
	( 82.79,206.57) --
	( 75.57,200.67) --
	( 68.35,195.18) --
	( 61.13,185.87);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.13, 81.41) --
	( 68.35,102.60) --
	( 75.57,115.48) --
	( 82.79,124.26) --
	( 90.01,134.34) --
	( 97.23,137.83) --
	(104.44,145.17) --
	(111.66,150.26) --
	(118.88,157.83) --
	(126.10,159.63) --
	(133.32,164.26) --
	(140.53,168.03) --
	(147.75,173.82) --
	(154.97,179.76) --
	(162.19,182.84) --
	(169.41,184.92) --
	(176.62,186.72) --
	(183.84,188.58) --
	(191.06,194.34) --
	(198.28,194.83) --
	(205.50,199.60) --
	(212.71,201.31) --
	(219.93,203.71) --
	(227.15,206.91) --
	(234.37,209.23) --
	(241.59,210.05) --
	(248.81,215.17) --
	(256.02,216.31) --
	(263.24,218.87) --
	(270.46,222.41) --
	(277.68,223.16) --
	(284.90,225.47) --
	(292.11,226.58) --
	(299.33,228.26) --
	(306.55,232.03) --
	(313.77,234.29) --
	(320.99,237.49) --
	(328.20,238.00) --
	(335.42,243.24) --
	(342.64,272.08);
\definecolor{drawColor}{RGB}{238,44,44}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 61.13,186.66) --
	( 68.35,195.92) --
	( 75.57,201.38) --
	( 82.79,207.20) --
	( 90.01,211.11) --
	( 97.23,215.30) --
	(104.44,218.53) --
	(111.66,221.57) --
	(118.88,224.48) --
	(126.10,226.69) --
	(133.32,229.16) --
	(140.53,231.72) --
	(147.75,234.43) --
	(154.97,236.84) --
	(162.19,239.02) --
	(169.41,240.12) --
	(176.62,242.24) --
	(183.84,243.77) --
	(191.06,245.53) --
	(198.28,246.55) --
	(205.50,248.69) --
	(212.71,249.79) --
	(219.93,250.90) --
	(227.15,252.67) --
	(234.37,253.62) --
	(241.59,255.13) --
	(248.81,256.35) --
	(256.02,257.49) --
	(263.24,258.98) --
	(270.46,260.57) --
	(277.68,261.39) --
	(284.90,262.90) --
	(292.11,263.73) --
	(299.33,265.12) --
	(306.55,266.50) --
	(313.77,267.84) --
	(320.99,269.14) --
	(328.20,270.52) --
	(335.42,271.54) --
	(342.64,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 38.41) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 42.00) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82, 42.00) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 84.39) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 87.99) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82, 87.99) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,130.37) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,133.97) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,133.97) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,176.35) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,179.95) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,179.95) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,222.33) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,225.93) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,225.93) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.02,268.31) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,271.91) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.84, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.42, 19.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.00, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.58, 19.68) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.16, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.74, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.32, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.90, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.48, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.06, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.64, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.74,  7.64) {$\delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.59,156.75) -- (372.15,156.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{238,44,44}

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.59,142.30) -- (372.15,142.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.09,153.72) {$\overline{F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.09,139.27) {$\overline{T}$};
\end{scope}
\end{tikzpicture}


==> figures/epsilon_sweep_plot_v3.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-30 20:24:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 36.84, 30.69) rectangle (342.64,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84, 40.12) --
	(342.64, 40.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,124.25) --
	(342.64,124.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,208.38) --
	(342.64,208.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.19, 30.69) --
	( 66.19,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.08, 30.69) --
	( 97.08,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.97, 30.69) --
	(127.97,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.85, 30.69) --
	(158.85,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.74, 30.69) --
	(189.74,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.63, 30.69) --
	(220.63,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.52, 30.69) --
	(251.52,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.41, 30.69) --
	(282.41,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.30, 30.69) --
	(313.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 82.19) --
	(342.64, 82.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,166.31) --
	(342.64,166.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,250.44) --
	(342.64,250.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.74, 30.69) --
	( 50.74,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63, 30.69) --
	( 81.63,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52, 30.69) --
	(112.52,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.41, 30.69) --
	(143.41,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.30, 30.69) --
	(174.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19, 30.69) --
	(205.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.08, 30.69) --
	(236.08,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.96, 30.69) --
	(266.96,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.85, 30.69) --
	(297.85,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.74, 30.69) --
	(328.74,283.58);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.20] ( 50.74,101.57) --
	( 57.87, 95.22) --
	( 65.00,112.52) --
	( 72.13, 98.88) --
	( 79.26, 95.35) --
	( 86.38, 97.68) --
	( 93.51,102.93) --
	(100.64, 98.76) --
	(107.77, 99.04) --
	(114.90,101.71) --
	(122.03, 94.14) --
	(129.15, 94.00) --
	(136.28, 98.27) --
	(143.41, 86.21) --
	(150.54, 93.96) --
	(157.67, 85.30) --
	(164.79, 94.07) --
	(171.92, 96.29) --
	(179.05, 81.08) --
	(186.18, 87.81) --
	(193.31, 84.53) --
	(200.43, 83.18) --
	(207.56, 80.71) --
	(214.69, 74.20) --
	(221.82, 72.71) --
	(228.95, 80.53) --
	(236.08, 71.55) --
	(243.20, 82.07) --
	(250.33, 77.10) --
	(257.46, 66.27) --
	(264.59, 74.96) --
	(271.72, 58.16) --
	(278.84, 55.61) --
	(285.97, 57.06) --
	(293.10, 56.59) --
	(300.23, 64.72) --
	(307.36, 58.49) --
	(314.48, 59.37) --
	(321.61, 61.62) --
	(328.74, 42.96) --
	(328.74, 42.18) --
	(321.61, 61.02) --
	(314.48, 58.74) --
	(307.36, 57.86) --
	(300.23, 64.14) --
	(293.10, 55.94) --
	(285.97, 56.42) --
	(278.84, 54.95) --
	(271.72, 57.52) --
	(264.59, 74.46) --
	(257.46, 65.71) --
	(250.33, 76.61) --
	(243.20, 81.62) --
	(236.08, 71.02) --
	(228.95, 80.06) --
	(221.82, 72.19) --
	(214.69, 73.69) --
	(207.56, 80.25) --
	(200.43, 82.73) --
	(193.31, 84.09) --
	(186.18, 87.38) --
	(179.05, 80.62) --
	(171.92, 95.91) --
	(164.79, 93.69) --
	(157.67, 84.87) --
	(150.54, 93.58) --
	(143.41, 85.78) --
	(136.28, 97.90) --
	(129.15, 93.61) --
	(122.03, 93.75) --
	(114.90,101.36) --
	(107.77, 98.68) --
	(100.64, 98.40) --
	( 93.51,102.59) --
	( 86.38, 97.31) --
	( 79.26, 94.97) --
	( 72.13, 98.52) --
	( 65.00,112.22) --
	( 57.87, 94.84) --
	( 50.74,101.23) --
	cycle;

\path[] ( 50.74,101.57) --
	( 57.87, 95.22) --
	( 65.00,112.52) --
	( 72.13, 98.88) --
	( 79.26, 95.35) --
	( 86.38, 97.68) --
	( 93.51,102.93) --
	(100.64, 98.76) --
	(107.77, 99.04) --
	(114.90,101.71) --
	(122.03, 94.14) --
	(129.15, 94.00) --
	(136.28, 98.27) --
	(143.41, 86.21) --
	(150.54, 93.96) --
	(157.67, 85.30) --
	(164.79, 94.07) --
	(171.92, 96.29) --
	(179.05, 81.08) --
	(186.18, 87.81) --
	(193.31, 84.53) --
	(200.43, 83.18) --
	(207.56, 80.71) --
	(214.69, 74.20) --
	(221.82, 72.71) --
	(228.95, 80.53) --
	(236.08, 71.55) --
	(243.20, 82.07) --
	(250.33, 77.10) --
	(257.46, 66.27) --
	(264.59, 74.96) --
	(271.72, 58.16) --
	(278.84, 55.61) --
	(285.97, 57.06) --
	(293.10, 56.59) --
	(300.23, 64.72) --
	(307.36, 58.49) --
	(314.48, 59.37) --
	(321.61, 61.62) --
	(328.74, 42.96);

\path[] (328.74, 42.18) --
	(321.61, 61.02) --
	(314.48, 58.74) --
	(307.36, 57.86) --
	(300.23, 64.14) --
	(293.10, 55.94) --
	(285.97, 56.42) --
	(278.84, 54.95) --
	(271.72, 57.52) --
	(264.59, 74.46) --
	(257.46, 65.71) --
	(250.33, 76.61) --
	(243.20, 81.62) --
	(236.08, 71.02) --
	(228.95, 80.06) --
	(221.82, 72.19) --
	(214.69, 73.69) --
	(207.56, 80.25) --
	(200.43, 82.73) --
	(193.31, 84.09) --
	(186.18, 87.38) --
	(179.05, 80.62) --
	(171.92, 95.91) --
	(164.79, 93.69) --
	(157.67, 84.87) --
	(150.54, 93.58) --
	(143.41, 85.78) --
	(136.28, 97.90) --
	(129.15, 93.61) --
	(122.03, 93.75) --
	(114.90,101.36) --
	(107.77, 98.68) --
	(100.64, 98.40) --
	( 93.51,102.59) --
	( 86.38, 97.31) --
	( 79.26, 94.97) --
	( 72.13, 98.52) --
	( 65.00,112.22) --
	( 57.87, 94.84) --
	( 50.74,101.23);
\definecolor{fillColor}{RGB}{238,44,44}

\path[fill=fillColor,fill opacity=0.15] ( 50.74,268.58) --
	( 57.87,268.84) --
	( 65.00,270.93) --
	( 72.13,272.08) --
	( 79.26,265.34) --
	( 86.38,268.55) --
	( 93.51,271.80) --
	(100.64,265.26) --
	(107.77,267.52) --
	(114.90,268.36) --
	(122.03,267.87) --
	(129.15,268.93) --
	(136.28,268.14) --
	(143.41,269.29) --
	(150.54,269.71) --
	(157.67,265.19) --
	(164.79,269.15) --
	(171.92,270.53) --
	(179.05,267.98) --
	(186.18,264.96) --
	(193.31,266.69) --
	(200.43,267.03) --
	(207.56,266.27) --
	(214.69,265.16) --
	(221.82,264.58) --
	(228.95,267.04) --
	(236.08,266.66) --
	(243.20,266.63) --
	(250.33,264.04) --
	(257.46,262.34) --
	(264.59,264.86) --
	(271.72,263.79) --
	(278.84,260.83) --
	(285.97,264.88) --
	(293.10,263.41) --
	(300.23,263.94) --
	(307.36,263.12) --
	(314.48,262.49) --
	(321.61,261.91) --
	(328.74,259.64) --
	(328.74,256.59) --
	(321.61,258.92) --
	(314.48,259.44) --
	(307.36,260.09) --
	(300.23,260.96) --
	(293.10,260.48) --
	(285.97,261.93) --
	(278.84,257.65) --
	(271.72,260.83) --
	(264.59,261.99) --
	(257.46,259.35) --
	(250.33,261.09) --
	(243.20,263.74) --
	(236.08,263.74) --
	(228.95,264.25) --
	(221.82,261.68) --
	(214.69,262.36) --
	(207.56,263.42) --
	(200.43,264.20) --
	(193.31,263.87) --
	(186.18,262.03) --
	(179.05,265.19) --
	(171.92,267.80) --
	(164.79,266.47) --
	(157.67,262.30) --
	(150.54,267.01) --
	(143.41,266.61) --
	(136.28,265.35) --
	(129.15,266.19) --
	(122.03,265.09) --
	(114.90,265.64) --
	(107.77,264.74) --
	(100.64,262.47) --
	( 93.51,269.24) --
	( 86.38,265.82) --
	( 79.26,262.46) --
	( 72.13,269.53) --
	( 65.00,268.35) --
	( 57.87,266.13) --
	( 50.74,265.82) --
	cycle;

\path[] ( 50.74,268.58) --
	( 57.87,268.84) --
	( 65.00,270.93) --
	( 72.13,272.08) --
	( 79.26,265.34) --
	( 86.38,268.55) --
	( 93.51,271.80) --
	(100.64,265.26) --
	(107.77,267.52) --
	(114.90,268.36) --
	(122.03,267.87) --
	(129.15,268.93) --
	(136.28,268.14) --
	(143.41,269.29) --
	(150.54,269.71) --
	(157.67,265.19) --
	(164.79,269.15) --
	(171.92,270.53) --
	(179.05,267.98) --
	(186.18,264.96) --
	(193.31,266.69) --
	(200.43,267.03) --
	(207.56,266.27) --
	(214.69,265.16) --
	(221.82,264.58) --
	(228.95,267.04) --
	(236.08,266.66) --
	(243.20,266.63) --
	(250.33,264.04) --
	(257.46,262.34) --
	(264.59,264.86) --
	(271.72,263.79) --
	(278.84,260.83) --
	(285.97,264.88) --
	(293.10,263.41) --
	(300.23,263.94) --
	(307.36,263.12) --
	(314.48,262.49) --
	(321.61,261.91) --
	(328.74,259.64);

\path[] (328.74,256.59) --
	(321.61,258.92) --
	(314.48,259.44) --
	(307.36,260.09) --
	(300.23,260.96) --
	(293.10,260.48) --
	(285.97,261.93) --
	(278.84,257.65) --
	(271.72,260.83) --
	(264.59,261.99) --
	(257.46,259.35) --
	(250.33,261.09) --
	(243.20,263.74) --
	(236.08,263.74) --
	(228.95,264.25) --
	(221.82,261.68) --
	(214.69,262.36) --
	(207.56,263.42) --
	(200.43,264.20) --
	(193.31,263.87) --
	(186.18,262.03) --
	(179.05,265.19) --
	(171.92,267.80) --
	(164.79,266.47) --
	(157.67,262.30) --
	(150.54,267.01) --
	(143.41,266.61) --
	(136.28,265.35) --
	(129.15,266.19) --
	(122.03,265.09) --
	(114.90,265.64) --
	(107.77,264.74) --
	(100.64,262.47) --
	( 93.51,269.24) --
	( 86.38,265.82) --
	( 79.26,262.46) --
	( 72.13,269.53) --
	( 65.00,268.35) --
	( 57.87,266.13) --
	( 50.74,265.82);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 50.74,101.40) --
	( 57.87, 95.03) --
	( 65.00,112.37) --
	( 72.13, 98.70) --
	( 79.26, 95.16) --
	( 86.38, 97.50) --
	( 93.51,102.76) --
	(100.64, 98.58) --
	(107.77, 98.86) --
	(114.90,101.54) --
	(122.03, 93.95) --
	(129.15, 93.80) --
	(136.28, 98.08) --
	(143.41, 85.99) --
	(150.54, 93.77) --
	(157.67, 85.09) --
	(164.79, 93.88) --
	(171.92, 96.10) --
	(179.05, 80.85) --
	(186.18, 87.60) --
	(193.31, 84.31) --
	(200.43, 82.95) --
	(207.56, 80.48) --
	(214.69, 73.95) --
	(221.82, 72.45) --
	(228.95, 80.30) --
	(236.08, 71.28) --
	(243.20, 81.85) --
	(250.33, 76.86) --
	(257.46, 65.99) --
	(264.59, 74.71) --
	(271.72, 57.84) --
	(278.84, 55.28) --
	(285.97, 56.74) --
	(293.10, 56.27) --
	(300.23, 64.43) --
	(307.36, 58.17) --
	(314.48, 59.06) --
	(321.61, 61.32) --
	(328.74, 42.57);
\definecolor{drawColor}{RGB}{238,44,44}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 50.74,267.22) --
	( 57.87,267.51) --
	( 65.00,269.66) --
	( 72.13,270.83) --
	( 79.26,263.93) --
	( 86.38,267.21) --
	( 93.51,270.54) --
	(100.64,263.89) --
	(107.77,266.16) --
	(114.90,267.03) --
	(122.03,266.50) --
	(129.15,267.59) --
	(136.28,266.77) --
	(143.41,267.97) --
	(150.54,268.39) --
	(157.67,263.77) --
	(164.79,267.83) --
	(171.92,269.19) --
	(179.05,266.61) --
	(186.18,263.52) --
	(193.31,265.31) --
	(200.43,265.64) --
	(207.56,264.87) --
	(214.69,263.79) --
	(221.82,263.16) --
	(228.95,265.67) --
	(236.08,265.23) --
	(243.20,265.22) --
	(250.33,262.59) --
	(257.46,260.88) --
	(264.59,263.45) --
	(271.72,262.34) --
	(278.84,259.27) --
	(285.97,263.43) --
	(293.10,261.97) --
	(300.23,262.48) --
	(307.36,261.64) --
	(314.48,261.00) --
	(321.61,260.45) --
	(328.74,258.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 78.41) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 82.01) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82, 82.01) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,162.54) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,166.14) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,166.14) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,246.67) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,250.27) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,250.27) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.74, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.63, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.52, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.41, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.30, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.19, 19.68) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.08, 19.68) {1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.96, 19.68) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.85, 19.68) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.74, 19.68) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.74,  7.64) {$\varepsilon$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.59,156.75) -- (372.15,156.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{238,44,44}

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.59,142.30) -- (372.15,142.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.09,153.72) {$\overline{F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.09,139.27) {$\overline{T}$};
\end{scope}
\end{tikzpicture}


==> figures/m_sweep_plot_v3.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-30 20:28:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 36.84, 30.69) rectangle (342.64,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84, 70.92) --
	(342.64, 70.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,128.39) --
	(342.64,128.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,185.87) --
	(342.64,185.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.84,243.35) --
	(342.64,243.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.19, 30.69) --
	( 66.19,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.08, 30.69) --
	( 97.08,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.97, 30.69) --
	(127.97,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.85, 30.69) --
	(158.85,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.74, 30.69) --
	(189.74,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.63, 30.69) --
	(220.63,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.52, 30.69) --
	(251.52,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.41, 30.69) --
	(282.41,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.30, 30.69) --
	(313.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 42.18) --
	(342.64, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 99.66) --
	(342.64, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,157.13) --
	(342.64,157.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,214.61) --
	(342.64,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84,272.08) --
	(342.64,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.74, 30.69) --
	( 50.74,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63, 30.69) --
	( 81.63,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.52, 30.69) --
	(112.52,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.41, 30.69) --
	(143.41,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.30, 30.69) --
	(174.30,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19, 30.69) --
	(205.19,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.08, 30.69) --
	(236.08,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.96, 30.69) --
	(266.96,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.85, 30.69) --
	(297.85,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.74, 30.69) --
	(328.74,283.58);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.20] ( 50.74, 76.65) --
	( 56.92, 79.16) --
	( 66.19, 77.34) --
	( 72.37, 80.79) --
	( 78.54, 76.19) --
	( 84.72, 77.40) --
	( 93.99, 75.45) --
	(100.17, 76.95) --
	(106.34, 78.80) --
	(115.61, 74.69) --
	(121.79, 77.42) --
	(127.97, 75.74) --
	(134.14, 75.14) --
	(143.41, 78.02) --
	(149.59, 78.61) --
	(155.77, 81.81) --
	(165.03, 79.11) --
	(171.21, 75.38) --
	(177.39, 82.43) --
	(183.56, 83.41) --
	(192.83, 78.43) --
	(199.01, 79.37) --
	(205.19, 83.82) --
	(211.36, 83.77) --
	(220.63, 82.07) --
	(226.81, 83.15) --
	(232.99, 84.85) --
	(242.25, 86.91) --
	(248.43, 87.29) --
	(254.61, 84.42) --
	(260.79, 89.21) --
	(270.05, 89.64) --
	(276.23, 86.58) --
	(282.41, 95.52) --
	(291.67, 96.49) --
	(297.85,111.24) --
	(304.03,111.65) --
	(310.21,119.50) --
	(319.47,142.17) --
	(325.65,186.08) --
	(325.65,186.03) --
	(319.47,142.04) --
	(310.21,119.29) --
	(304.03,111.41) --
	(297.85,111.00) --
	(291.67, 96.16) --
	(282.41, 95.18) --
	(276.23, 86.18) --
	(270.05, 89.26) --
	(260.79, 88.83) --
	(254.61, 84.00) --
	(248.43, 86.89) --
	(242.25, 86.51) --
	(232.99, 84.43) --
	(226.81, 82.72) --
	(220.63, 81.62) --
	(211.36, 83.35) --
	(205.19, 83.39) --
	(199.01, 78.90) --
	(192.83, 77.95) --
	(183.56, 82.98) --
	(177.39, 81.99) --
	(171.21, 74.88) --
	(165.03, 78.64) --
	(155.77, 81.36) --
	(149.59, 78.13) --
	(143.41, 77.54) --
	(134.14, 74.63) --
	(127.97, 75.23) --
	(121.79, 76.94) --
	(115.61, 74.17) --
	(106.34, 78.33) --
	(100.17, 76.46) --
	( 93.99, 74.94) --
	( 84.72, 76.91) --
	( 78.54, 75.70) --
	( 72.37, 80.34) --
	( 66.19, 76.85) --
	( 56.92, 78.69) --
	( 50.74, 76.15) --
	cycle;

\path[] ( 50.74, 76.65) --
	( 56.92, 79.16) --
	( 66.19, 77.34) --
	( 72.37, 80.79) --
	( 78.54, 76.19) --
	( 84.72, 77.40) --
	( 93.99, 75.45) --
	(100.17, 76.95) --
	(106.34, 78.80) --
	(115.61, 74.69) --
	(121.79, 77.42) --
	(127.97, 75.74) --
	(134.14, 75.14) --
	(143.41, 78.02) --
	(149.59, 78.61) --
	(155.77, 81.81) --
	(165.03, 79.11) --
	(171.21, 75.38) --
	(177.39, 82.43) --
	(183.56, 83.41) --
	(192.83, 78.43) --
	(199.01, 79.37) --
	(205.19, 83.82) --
	(211.36, 83.77) --
	(220.63, 82.07) --
	(226.81, 83.15) --
	(232.99, 84.85) --
	(242.25, 86.91) --
	(248.43, 87.29) --
	(254.61, 84.42) --
	(260.79, 89.21) --
	(270.05, 89.64) --
	(276.23, 86.58) --
	(282.41, 95.52) --
	(291.67, 96.49) --
	(297.85,111.24) --
	(304.03,111.65) --
	(310.21,119.50) --
	(319.47,142.17) --
	(325.65,186.08);

\path[] (325.65,186.03) --
	(319.47,142.04) --
	(310.21,119.29) --
	(304.03,111.41) --
	(297.85,111.00) --
	(291.67, 96.16) --
	(282.41, 95.18) --
	(276.23, 86.18) --
	(270.05, 89.26) --
	(260.79, 88.83) --
	(254.61, 84.00) --
	(248.43, 86.89) --
	(242.25, 86.51) --
	(232.99, 84.43) --
	(226.81, 82.72) --
	(220.63, 81.62) --
	(211.36, 83.35) --
	(205.19, 83.39) --
	(199.01, 78.90) --
	(192.83, 77.95) --
	(183.56, 82.98) --
	(177.39, 81.99) --
	(171.21, 74.88) --
	(165.03, 78.64) --
	(155.77, 81.36) --
	(149.59, 78.13) --
	(143.41, 77.54) --
	(134.14, 74.63) --
	(127.97, 75.23) --
	(121.79, 76.94) --
	(115.61, 74.17) --
	(106.34, 78.33) --
	(100.17, 76.46) --
	( 93.99, 74.94) --
	( 84.72, 76.91) --
	( 78.54, 75.70) --
	( 72.37, 80.34) --
	( 66.19, 76.85) --
	( 56.92, 78.69) --
	( 50.74, 76.15);
\definecolor{fillColor}{RGB}{238,44,44}

\path[fill=fillColor,fill opacity=0.15] ( 50.74,237.00) --
	( 56.92,237.80) --
	( 66.19,236.98) --
	( 72.37,238.00) --
	( 78.54,236.55) --
	( 84.72,237.15) --
	( 93.99,235.66) --
	(100.17,236.93) --
	(106.34,237.02) --
	(115.61,235.43) --
	(121.79,235.95) --
	(127.97,235.49) --
	(134.14,236.13) --
	(143.41,235.64) --
	(149.59,235.65) --
	(155.77,236.41) --
	(165.03,235.87) --
	(171.21,234.58) --
	(177.39,235.53) --
	(183.56,235.33) --
	(192.83,235.10) --
	(199.01,235.51) --
	(205.19,236.53) --
	(211.36,235.40) --
	(220.63,235.13) --
	(226.81,234.79) --
	(232.99,234.90) --
	(242.25,233.53) --
	(248.43,233.33) --
	(254.61,233.02) --
	(260.79,231.73) --
	(270.05,230.82) --
	(276.23,229.50) --
	(282.41,229.53) --
	(291.67,228.70) --
	(297.85,225.27) --
	(304.03,223.26) --
	(310.21,220.24) --
	(319.47,207.09) --
	(325.65,188.27) --
	(325.65,183.61) --
	(319.47,204.13) --
	(310.21,218.00) --
	(304.03,221.22) --
	(297.85,223.32) --
	(291.67,226.92) --
	(282.41,227.77) --
	(276.23,227.73) --
	(270.05,229.08) --
	(260.79,230.02) --
	(254.61,231.41) --
	(248.43,231.74) --
	(242.25,231.92) --
	(232.99,233.38) --
	(226.81,233.24) --
	(220.63,233.58) --
	(211.36,233.82) --
	(205.19,235.02) --
	(199.01,233.99) --
	(192.83,233.51) --
	(183.56,233.74) --
	(177.39,233.97) --
	(171.21,233.01) --
	(165.03,234.32) --
	(155.77,234.87) --
	(149.59,234.10) --
	(143.41,234.11) --
	(134.14,234.63) --
	(127.97,233.95) --
	(121.79,234.41) --
	(115.61,233.88) --
	(106.34,235.51) --
	(100.17,235.42) --
	( 93.99,234.10) --
	( 84.72,235.64) --
	( 78.54,235.00) --
	( 72.37,236.50) --
	( 66.19,235.47) --
	( 56.92,236.32) --
	( 50.74,235.53) --
	cycle;

\path[] ( 50.74,237.00) --
	( 56.92,237.80) --
	( 66.19,236.98) --
	( 72.37,238.00) --
	( 78.54,236.55) --
	( 84.72,237.15) --
	( 93.99,235.66) --
	(100.17,236.93) --
	(106.34,237.02) --
	(115.61,235.43) --
	(121.79,235.95) --
	(127.97,235.49) --
	(134.14,236.13) --
	(143.41,235.64) --
	(149.59,235.65) --
	(155.77,236.41) --
	(165.03,235.87) --
	(171.21,234.58) --
	(177.39,235.53) --
	(183.56,235.33) --
	(192.83,235.10) --
	(199.01,235.51) --
	(205.19,236.53) --
	(211.36,235.40) --
	(220.63,235.13) --
	(226.81,234.79) --
	(232.99,234.90) --
	(242.25,233.53) --
	(248.43,233.33) --
	(254.61,233.02) --
	(260.79,231.73) --
	(270.05,230.82) --
	(276.23,229.50) --
	(282.41,229.53) --
	(291.67,228.70) --
	(297.85,225.27) --
	(304.03,223.26) --
	(310.21,220.24) --
	(319.47,207.09) --
	(325.65,188.27);

\path[] (325.65,183.61) --
	(319.47,204.13) --
	(310.21,218.00) --
	(304.03,221.22) --
	(297.85,223.32) --
	(291.67,226.92) --
	(282.41,227.77) --
	(276.23,227.73) --
	(270.05,229.08) --
	(260.79,230.02) --
	(254.61,231.41) --
	(248.43,231.74) --
	(242.25,231.92) --
	(232.99,233.38) --
	(226.81,233.24) --
	(220.63,233.58) --
	(211.36,233.82) --
	(205.19,235.02) --
	(199.01,233.99) --
	(192.83,233.51) --
	(183.56,233.74) --
	(177.39,233.97) --
	(171.21,233.01) --
	(165.03,234.32) --
	(155.77,234.87) --
	(149.59,234.10) --
	(143.41,234.11) --
	(134.14,234.63) --
	(127.97,233.95) --
	(121.79,234.41) --
	(115.61,233.88) --
	(106.34,235.51) --
	(100.17,235.42) --
	( 93.99,234.10) --
	( 84.72,235.64) --
	( 78.54,235.00) --
	( 72.37,236.50) --
	( 66.19,235.47) --
	( 56.92,236.32) --
	( 50.74,235.53);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 50.74, 76.40) --
	( 56.92, 78.92) --
	( 66.19, 77.10) --
	( 72.37, 80.57) --
	( 78.54, 75.95) --
	( 84.72, 77.15) --
	( 93.99, 75.20) --
	(100.17, 76.71) --
	(106.34, 78.57) --
	(115.61, 74.43) --
	(121.79, 77.18) --
	(127.97, 75.49) --
	(134.14, 74.89) --
	(143.41, 77.78) --
	(149.59, 78.37) --
	(155.77, 81.59) --
	(165.03, 78.88) --
	(171.21, 75.13) --
	(177.39, 82.21) --
	(183.56, 83.19) --
	(192.83, 78.19) --
	(199.01, 79.14) --
	(205.19, 83.61) --
	(211.36, 83.56) --
	(220.63, 81.85) --
	(226.81, 82.93) --
	(232.99, 84.64) --
	(242.25, 86.71) --
	(248.43, 87.09) --
	(254.61, 84.21) --
	(260.79, 89.02) --
	(270.05, 89.45) --
	(276.23, 86.38) --
	(282.41, 95.35) --
	(291.67, 96.33) --
	(297.85,111.12) --
	(304.03,111.53) --
	(310.21,119.40) --
	(319.47,142.10) --
	(325.65,186.06);
\definecolor{drawColor}{RGB}{238,44,44}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 50.74,236.27) --
	( 56.92,237.07) --
	( 66.19,236.24) --
	( 72.37,237.26) --
	( 78.54,235.79) --
	( 84.72,236.41) --
	( 93.99,234.89) --
	(100.17,236.18) --
	(106.34,236.28) --
	(115.61,234.66) --
	(121.79,235.19) --
	(127.97,234.73) --
	(134.14,235.39) --
	(143.41,234.89) --
	(149.59,234.89) --
	(155.77,235.65) --
	(165.03,235.11) --
	(171.21,233.81) --
	(177.39,234.76) --
	(183.56,234.55) --
	(192.83,234.32) --
	(199.01,234.77) --
	(205.19,235.79) --
	(211.36,234.62) --
	(220.63,234.36) --
	(226.81,234.03) --
	(232.99,234.15) --
	(242.25,232.74) --
	(248.43,232.55) --
	(254.61,232.22) --
	(260.79,230.89) --
	(270.05,229.96) --
	(276.23,228.63) --
	(282.41,228.67) --
	(291.67,227.83) --
	(297.85,224.31) --
	(304.03,222.26) --
	(310.21,219.14) --
	(319.47,205.65) --
	(325.65,186.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 38.41) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 42.00) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82, 42.00) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 95.88) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76, 99.48) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82, 99.48) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,153.36) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,156.96) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,156.96) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,210.83) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,214.43) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,214.43) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,268.31) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 26.76,271.91) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 28.82,271.91) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.74, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.63, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.52, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.41, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.30, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.19, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.08, 19.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.96, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.85, 19.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.74, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.74,  7.64) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.59,156.75) -- (372.15,156.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{238,44,44}

\path[draw=drawColor,line width= 1.4pt,line join=round] (360.59,142.30) -- (372.15,142.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.09,153.72) {$\overline{F}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.09,139.27) {$\overline{T}$};
\end{scope}
\end{tikzpicture}

